Zero-Instruction Sensor Reads: Register-Mapped Peripherals and Hardware PWM on a Five-Stage Soft Processor

We present a case study in application-driven specialization of a five-stage soft processor, evaluated on the inner control loop of a reaction-wheel self-balancing bicycle. Starting from a custom 32-bit RISC core in the MIPS tradition, we specialize the design in two ways. First, two frequently accessed peripheral inputs are mapped directly into architectural register state, written every cycle by hardware and owned exclusively through the register file's write-port structure rather than by arbitration. Second, four periodic PWM channels are offloaded to hardware and driven continuously from four exported registers, removing periodic actuation from software entirely. Because peripheral values are addressable as ordinary register operands, all ten sensor reads in the control loop cost no dedicated instruction and no dedicated cycle, folding into arithmetic that executes anyway; the memory-mapped equivalent requires an explicit load per snapshot and costs five extra instructions and cycles. The actuation path likewise removes waveform maintenance from software entirely. We report two configurations, because the extensions and the single-cycle array multiplier they were deployed alongside are not present together in a single archived build: an archived configuration, whose worst-case loop is 91 cycles, and the integrated configuration matching the deployed system, at 43 cycles. Against a 20 ms actuation frame these are margins of roughly 7,300x and 15,000x. The deadline is met by so wide a margin in either case that the specialization was not necessary for real-time compliance; its value lies in instruction count and software simplicity, not in determinism, which an on-chip single-cycle I/O region already provides. The zero-instruction sensor read is independent of that choice: the multiplier cannot affect whether a peripheral read needs an instruction of its own.

==> tikz/loop_timing.tex <==
% =====================================================================
% Fig 6 -- loop_timing.tex
% Control-loop timing budget.  Top: one 43-cycle loop iteration broken
% into the FIVE verified segments (cycle counts from RTL):
%   sensor reads ($1,$2) ......  0   (no access instruction -- punchline)
%   joystick decode + branch .. 18
%   P/D computation ........... 15
%   PWM writes ($26,$27) ......  2
%   loop-back overhead ........  8
%   -------------------------------
%   total .....................43  = 1.29 us at 30 ns/cycle
% The 43 breaks down as 31 instruction cycles + 12 taken-branch penalty
% cycles; the 12 penalty cycles live inside the decode/dispatch segment
% (8) and the loop-back segment (4), shown as hatched sub-bands.
% Bottom: the 20 ms PWM frame, with the 1.29 us iteration shown as a
% near-invisible sliver.  Broken (zig-zag) axis conveys the scale gap.
%   1.29 us of 20 ms  ->  0.0065% utilization.
% Paper section: Results / timing headroom  (KEY quantitative figure).
% FULL text width (~7 in).  Requires preamble.tex.
% =====================================================================
\begin{tikzpicture}[font=\footnotesize]

  % ---- geometry ------------------------------------------------------
  % \Wtopnum is UNITLESS (millimetres) so it can be used in pgfmath
  % arithmetic below; the trailing "mm" is appended where lengths are
  % needed.  (Using a dimension like 140mm inside \pgfmathsetmacro would
  % be silently reinterpreted in points and inflate every segment ~3x.)
  \def\Wtopnum{132}   % drawn width of the 43-cycle iteration bar, in mm
  \def\barh{7mm}      % bar height
  \def\barhalf{3.5mm} % half bar height (bar is centred on y=0)
  \tikzset{
    seg/.style={draw=black!60, fill=black!6, minimum height=\barh,
                inner sep=1pt, font=\scriptsize, align=center},
    segA/.style={seg, fill=accenthw!14},
    segB/.style={seg, fill=accentsw!16},
    % taken-branch penalty sub-band: hatch reads in grayscale too
    penband/.style={draw=black!55, line width=0.4pt,
                    pattern=north east lines, pattern color=black!58},
    zbox/.style={draw=accenthw, fill=accenthw!7, rounded corners=2pt,
                 inner sep=3pt, font=\scriptsize, align=left,
                 text=black!80}}

  % ---- cycle counts (verified from RTL); sum = 43 -------------------
  \def\cJoy{18}\def\cPD{15}\def\cPWM{2}\def\cLoop{8}
  \def\pJoy{8}\def\pLoop{4}   % taken-branch penalty cycles within those two
  \pgfmathsetmacro{\uJoy}{\Wtopnum*\cJoy/43}
  \pgfmathsetmacro{\uPD}{\Wtopnum*\cPD/43}
  \pgfmathsetmacro{\uPWM}{\Wtopnum*\cPWM/43}
  \pgfmathsetmacro{\uLoop}{\Wtopnum*\cLoop/43}
  % segment right-edge x positions (mm), and penalty band widths
  \pgfmathsetmacro{\xJoyEnd}{\uJoy}
  \pgfmathsetmacro{\xPDEnd}{\uJoy+\uPD}
  \pgfmathsetmacro{\xPWMEnd}{\uJoy+\uPD+\uPWM}
  \pgfmathsetmacro{\wpJoy}{\Wtopnum*\pJoy/43}
  \pgfmathsetmacro{\wpLoop}{\Wtopnum*\pLoop/43}
  \pgfmathsetmacro{\xJoyPenL}{\xJoyEnd-\wpJoy}
  \pgfmathsetmacro{\xLoopPenL}{\Wtopnum-\wpLoop}

  % ---- TOP BAR: one 43-cycle iteration -------------------------------
  % Sensor reads = 0 cycles -> NOT a bar segment (see marker below).
  \coordinate (t0) at (0,0);
  % Segment rectangles first (fill + border, no text) ...
  \node[segB, anchor=west, minimum width=\uJoy mm] (s2) at (t0) {};
  \node[segA, anchor=west, minimum width=\uPD mm] (s3) at (s2.east) {};
  \node[segB, anchor=west, minimum width=\uPWM mm] (s4) at (s3.east) {};
  \node[segA, anchor=west, minimum width=\uLoop mm] (s5) at (s4.east) {};

  % ... then the taken-branch penalty sub-bands (right end of the
  % decode/dispatch and loop-back segments) ...
  \path[penband] (\xJoyPenL mm,-\barhalf) rectangle (\xJoyEnd mm,\barhalf);
  \path[penband] (\xLoopPenL mm,-\barhalf) rectangle (\Wtopnum mm,\barhalf);

  % ... then the segment text ON TOP so it stays legible over the hatch.
  \node[font=\scriptsize, align=center] at (s2) {joystick decode\\+ branch dispatch};
  \node[font=\scriptsize, align=center] at (s3) {P/D\\compute};
  \node[font=\scriptsize, align=center] at (s5) {loop-\\back};

  % per-segment cycle counts under each segment
  \node[note, below=0.5mm of s2] {18\,cyc};
  \node[note, below=0.5mm of s3] {15\,cyc};
  \node[note, below=0.5mm of s5] {8\,cyc};
  % PWM writes segment is only 2 cyc wide -> label via a short leader
  \node[note, anchor=north] (pwmlbl) at ($(s4.south)+(0,-6mm)$)
        {PWM writes\\(\$26,\$27): 2\,cyc};
  \draw[note, ->, >=Stealth, draw=black!55] (pwmlbl.north) -- (s4.south);

  % ---- title + penalty-decomposition annotation (above the bar) ------
  \node[taglbl, anchor=south] at ($(\Wtopnum*0.5 mm,\barhalf)+(0,15mm)$)
        {One control-loop iteration = \textbf{43 cycles} = 1.29\,\textmu s\ \ (30\,ns/cycle)};
  \node[note, anchor=south] at ($(\Wtopnum*0.5 mm,\barhalf)+(0,10.5mm)$)
        {31 instruction cycles + 12 taken-branch penalty cycles = 43};
  \draw[dimline] ($(s2.north west)+(0,7mm)$) -- ($(s5.north east)+(0,7mm)$);

  % ---- ZERO-CYCLE sensor marker at the very start (the punchline) ----
  % A bold accent tick at x=0 carries a "0" badge; a leader drops to an
  % emphasized accent-boxed callout below-left (clear of the title):
  % the peripheral values are already register operands, so no load
  % instruction -- and therefore no cycles -- are spent reading them.
  \draw[accenthw, line width=1.4pt] (0,-\barhalf-1.5mm) -- (0,\barhalf+1.5mm);
  \node[circle, draw=accenthw, fill=accenthw!16, line width=0.8pt,
        inner sep=0.4pt, minimum size=4.6mm, font=\scriptsize\bfseries,
        text=accenthw] (zbadge) at (0,0) {0};
  \node[zbox, anchor=north west, text width=45mm] (zcall)
        at (3mm,-15mm)
        {\textbf{sensor reads: 0 cycles}\\peripheral values are register
         operands --- no access instruction};
  % vertical leader at x=0 (continues the tick) up to the badge
  \draw[fwd] (0,-14.5mm) -- (zbadge.south);

  % ---- hatch legend (what the sub-bands mean), below-right in bounds -
  \node[note, anchor=north east, text width=58mm] (hleg)
        at (\Wtopnum mm,-15mm)
        {\tikz\path[penband] (0,0) rectangle (3.4mm,2.4mm);\ \ =\ taken-branch
         penalty (8\,cyc in decode/dispatch, 4\,cyc in loop-back)};

  % =====================================================================
  % BOTTOM BAR -- kept exactly as previously verified.
  % 20 ms PWM frame with broken axis; the iteration (1.29 us) is 0.0065%
  % of the frame -> a hair-thin sliver at the left.  A zig-zag break
  % compresses the vast idle remainder.
  % =====================================================================
  \coordinate (b0) at ($(s2.south west)+(0,-52mm)$);
  \def\Wframe{\Wtopnum mm}
  \def\sliver{0.9mm}          % drawn width of the 1.29 us active sliver
  \def\breakx{34mm}           % x of the zig-zag break
  \def\afterbreak{40mm}       % x where the frame resumes after the break

  % active sliver (accent) at the very start, aligned to the bar (0..barh)
  \fill[accenthw!70] (b0) rectangle ($(b0)+(\sliver,\barh)$);
  \draw[accenthw, line width=0.7pt] (b0) rectangle ($(b0)+(\sliver,\barh)$);
  \coordinate (act) at ($(b0)+(\sliver*0.5,\barh)$);   % top-centre of sliver
  % idle portion before the break
  \fill[black!6] ($(b0)+(\sliver,0)$) rectangle ($(b0)+(\breakx,\barh)$);
  \draw[black!60] ($(b0)+(0,0)$) rectangle ($(b0)+(\breakx,\barh)$);
  % idle portion after the break (up to the frame end)
  \fill[black!6] ($(b0)+(\afterbreak,0)$) rectangle ($(b0)+(\Wframe,\barh)$);
  \draw[black!60] ($(b0)+(\afterbreak,0)$) rectangle ($(b0)+(\Wframe,\barh)$);

  % zig-zag broken-axis marks (two short zig-zags across the bar)
  \foreach \dx in {0mm, 4mm} {
    \draw[white, line width=2.4pt]
      ($(b0)+(\breakx+\dx,-0.6mm)$) -- ($(b0)+(\breakx-1.2mm+\dx,\barh*0.4)$)
      -- ($(b0)+(\breakx+1.2mm+\dx,\barh*0.6)$) -- ($(b0)+(\breakx+\dx,\barh+0.6mm)$);
    \draw[black!60, line width=0.6pt]
      ($(b0)+(\breakx+\dx,-0.6mm)$) -- ($(b0)+(\breakx-1.2mm+\dx,\barh*0.4)$)
      -- ($(b0)+(\breakx+1.2mm+\dx,\barh*0.6)$) -- ($(b0)+(\breakx+\dx,\barh+0.6mm)$);
  }

  % callout to the sliver (anchored west so the label does not overhang
  % past the left edge of the frame bar)
  \draw[fwd] ($(act)+(0,11mm)$) -- (act);
  \node[note, text=accenthw, anchor=south west, text width=46mm]
        at ($(act)+(-1mm,11mm)$)
        {1.29\,\textmu s of 20\,ms\\= \textbf{0.0065\%} utilization};

  % frame label + end dimension
  \node[taglbl, anchor=north] at ($(b0)+(\Wframe*0.5,0)+(0,-4mm)$)
        {20\,ms PWM frame};
  \node[note, anchor=south east] at ($(b0)+(\Wframe,\barh)+(0,1mm)$) {frame end};

\end{tikzpicture}


==> tikz/loop_timing_mmio.tex <==
% =====================================================================
% Fig 6b -- loop_timing_mmio.tex  (companion to loop_timing.tex)
% Reference (register-mapped peripherals) vs. conventional MMIO, per
% control-loop block.  Same five blocks, two bars on ONE cycle scale so
% the growth is directly comparable:
%   block                     reference   MMIO
%   sensor reads ($1,$2)         0    ->    2   (+2)  <- grows
%   joystick decode + branch    18    ->   18
%   P/D computation             15    ->   15
%   PWM writes ($26,$27)         2    ->    5   (+3)  <- grows
%   loop-back overhead           8    ->    8
%   ---------------------------------------------
%   total                       43    ->   48   (+5 cycles, +11.6%)
% Only the sensor-read and PWM-write blocks grow; MMIO needs explicit
% load/store instructions for those peripherals.
% Paper section: Evaluation (application-driven specialization).
% FULL text width (~7 in).  Requires preamble.tex.
% =====================================================================
\begin{tikzpicture}[font=\footnotesize]

  % ---- shared cycle->length scale (UNITLESS mm; see loop_timing.tex) --
  \def\Wmmio{130}                 % drawn width of the 48-cycle MMIO bar, mm
  \pgfmathsetmacro{\cyc}{\Wmmio/48}   % mm per cycle (shared by both bars)
  \def\barh{8mm}\def\barhalf{4mm}
  \def\gapy{16mm}                 % vertical gap between the two bars

  \tikzset{
    % fixed per-block fills; the two GROWING blocks use amber (accentsw),
    % unchanged blocks use neutral gray/blue -- distinguishable in B&W.
    bseg/.style={draw=black!60, line width=0.5pt, minimum height=\barh,
                 inner sep=0pt},
    growseg/.style={bseg, fill=accentsw!30,
                 postaction={pattern=north east lines,
                             pattern color=accentsw!55}},
    keepA/.style={bseg, fill=accenthw!14},
    keepB/.style={bseg, fill=black!8},
    keepC/.style={bseg, fill=accenthw!30},
    seglbl/.style={font=\scriptsize, align=center},
    growtag/.style={font=\scriptsize\bfseries, text=accentsw, align=center}}

  % helper: draw one segment as [x0,x1] at bar-centre y=\yc with given
  % style; \drawseg{yc}{x0cyc}{x1cyc}{style}
  \newcommand{\drawseg}[4]{%
    \path[#4] (#2*\cyc mm, #1-\barhalf) rectangle (#3*\cyc mm, #1+\barhalf);}

  % =====================================================================
  % Row 1 (top): REFERENCE  -- cumulative cyc: 0,0,18,33,35,43
  % =====================================================================
  \def\yR{0mm}
  % sensor = 0 cyc -> no segment; emphasized zero marker instead
  \drawseg{\yR}{0}{18}{keepA}     % joystick decode + branch
  \drawseg{\yR}{18}{33}{keepB}    % P/D compute
  \drawseg{\yR}{33}{35}{growseg}     % PWM writes (2 cyc here)
  \drawseg{\yR}{35}{43}{keepC}    % loop-back
  % zero-cycle sensor marker at x=0 (the punchline, carried from Fig 6)
  \draw[accentsw, line width=1.3pt] (0,\yR-\barhalf-1mm) -- (0,\yR+\barhalf+1mm);
  \node[circle, draw=accentsw, fill=accentsw!18, line width=0.7pt,
        inner sep=0.3pt, minimum size=3.8mm, font=\scriptsize\bfseries,
        text=accentsw] at (0,\yR+\barhalf+3.5mm) {0};
  \node[seglbl, anchor=east] at (-4mm,\yR) {\textbf{Reference}\\(register-mapped)};
  \node[seglbl] at (9*\cyc mm,\yR) {joystick\\decode+br};
  \node[seglbl] at (25.5*\cyc mm,\yR) {P/D compute};
  \node[seglbl] at (39*\cyc mm,\yR) {loop-back};

  % =====================================================================
  % Row 2 (bottom): MMIO  -- cumulative cyc: 0,2,20,35,40,48
  % =====================================================================
  \def\yM{-16mm}                     % bottom-bar centre (= -\gapy)
  \drawseg{\yM}{0}{2}{growseg}       % sensor reads (2 cyc under MMIO)
  \drawseg{\yM}{2}{20}{keepA}     % joystick decode + branch
  \drawseg{\yM}{20}{35}{keepB}    % P/D compute
  \drawseg{\yM}{35}{40}{growseg}     % PWM writes (5 cyc here)
  \drawseg{\yM}{40}{48}{keepC}    % loop-back
  \node[seglbl, anchor=east] at (-4mm,\yM) {\textbf{MMIO}\\(load/store)};

  % ---- per-block cycle counts beneath each bar's segments ------------
  % reference row
  \node[note, anchor=north] at (9*\cyc mm, \yR-\barhalf) {18};
  \node[note, anchor=north] at (25.5*\cyc mm, \yR-\barhalf) {15};
  \node[note, anchor=north] at (39*\cyc mm, \yR-\barhalf) {8};
  % MMIO row cyc counts
  \node[note, anchor=north] at (11*\cyc mm, \yM-\barhalf) {18};
  \node[note, anchor=north] at (27.5*\cyc mm, \yM-\barhalf) {15};
  \node[note, anchor=north] at (44*\cyc mm, \yM-\barhalf) {8};

  % ---- cycle counts for the two GROWING blocks (small, below bars) ---
  \node[note, anchor=north] at (34*\cyc mm, \yR-\barhalf) {2};   % ref PWM = 2
  \node[note, anchor=north] at (37.5*\cyc mm, \yM-\barhalf) {5}; % MMIO PWM = 5
  \node[note, anchor=north] at (1*\cyc mm, \yM-\barhalf) {2};    % MMIO sensor = 2

  % ---- growth callouts ABOVE the top bar (clear zone), with leaders --
  % sensor block: 0 -> 2 cyc.  Leader points to the grown MMIO segment.
  \coordinate (sgrow) at (1*\cyc mm, \yM+\barhalf);   % top-centre of MMIO sensor seg
  \coordinate (pgrow) at (37.5*\cyc mm, \yM+\barhalf); % top-centre of MMIO PWM seg
  \node[growtag, anchor=south west, text width=26mm] (gsens)
        at (3*\cyc mm, \yR+\barhalf+3mm) {sensor reads: 0\,$\to$\,2\,cyc};
  \draw[fwd] (gsens.south west) |- (sgrow);
  % PWM block: 2 -> 5 cyc.
  \node[growtag, anchor=south, text width=24mm] (gpwm)
        at (37.5*\cyc mm, \yR+\barhalf+3mm) {PWM writes: 2\,$\to$\,5\,cyc};
  \draw[fwd] (gpwm.south) -- (pgrow);

  % ---- total-growth brace on the right: +5 cycles = +11.6% -----------
  % dashed line at reference end (43 cyc); brace across to MMIO end (48)
  \draw[dashed, black!55] (43*\cyc mm, \yR+\barhalf+2mm) -- (43*\cyc mm, \yM-\barhalf-8mm);
  \draw[decorate, decoration={brace, amplitude=5pt, mirror},
        draw=accentsw, thick]
        (43*\cyc mm, \yM-\barhalf-9mm) -- (48*\cyc mm, \yM-\barhalf-9mm);
  \node[growtag, anchor=north, text width=34mm]
        at (45.5*\cyc mm, \yM-\barhalf-13mm)
        {+5 cycles (+11.6\%)};

  % ---- totals at the right end of each bar ---------------------------
  \node[note, anchor=west] at (43*\cyc mm, \yR) {= 43 cyc};
  \node[note, anchor=west] at (48*\cyc mm, \yM) {= 48 cyc};

  % ---- takeaway line -------------------------------------------------
  \node[note, anchor=north west, text width=118mm]
        at (0mm, \yM-\barhalf-20mm)
        {Only the \textbf{\textcolor{accentsw}{sensor-read}} and
         \textbf{\textcolor{accentsw}{PWM-write}} blocks grow: MMIO needs
         explicit load/store instructions where the reference design uses
         register operands.  The other three blocks are unchanged.};

\end{tikzpicture}


==> tikz/pipeline.tex <==
% =====================================================================
% Fig 2 -- pipeline.tex
% Five-stage pipeline (F D X M W) with four latches (FD DX XM MW) and
% the EXACT forwarding/hazard set implemented in RTL:
%   forwarding : M->X, W->X (both ALU operands), W->M (store data)
%   load-use   : 1-cycle interlock into FD/PC
%   branch     : resolved in X, predict-not-taken, 2-cycle squash to F
% No other paths exist -- do not add any.
% Paper section: Microarchitecture / Pipeline.
% Single-column width (~3.4 in).  Requires preamble.tex.
% =====================================================================
% scale + transform shape brings the figure to single-column width
% (~3.4 in) while keeping all text proportional and legible.
\begin{tikzpicture}[scale=0.76, transform shape,
                    font=\footnotesize, node distance=0pt]

  % ---- stage geometry -------------------------------------------------
  \def\stagew{9mm}   % stage box width
  \def\stageh{11mm}  % stage box height
  \def\gap{6mm}      % gap that holds each latch

  \tikzset{
    stage/.style={block, minimum width=\stagew, minimum height=\stageh,
                  fill=black!5, font=\small\bfseries},
    plbar/.style={latch, minimum height=\stageh}}

  % stages left to right, with a latch centred in each gap
  \node[stage] (F) {F};
  \node[plbar, right=\gap of F] (FD) {};
  \node[stage, right=\gap of FD] (D) {D};
  \node[plbar, right=\gap of D] (DX) {};
  \node[stage, right=\gap of DX] (X) {X};
  \node[plbar, right=\gap of X] (XM) {};
  \node[stage, right=\gap of XM] (M) {M};
  \node[plbar, right=\gap of M] (MW) {};
  \node[stage, right=\gap of MW] (W) {W};

  % latch labels below the bars
  \node[taglbl, below=1mm of FD] {FD};
  \node[taglbl, below=1mm of DX] {DX};
  \node[taglbl, below=1mm of XM] {XM};
  \node[taglbl, below=1mm of MW] {MW};

  % ---- datapath spine -------------------------------------------------
  \draw[bus] (F) -- (W);

  % ---- forwarding arcs (above the spine) ------------------------------
  % M -> X  (ALU operand)
  \draw[fwd] (M.north) to[out=110, in=70] node[note, above, pos=0.5, text=accenthw]{M$\to$X} (X.north);
  % W -> X  (ALU operand)
  \draw[fwd] (W.north) to[out=125, in=55, looseness=0.9]
        node[note, above, pos=0.5, text=accenthw, yshift=1pt]{W$\to$X} (X.north east);
  % W -> M  (store data)
  \draw[fwd] (W.north) to[out=150, in=30]
        node[note, above, pos=0.5, text=accenthw]{W$\to$M} (M.north);

  % ---- load-use interlock: 1-cycle stall into FD / PC (shallow arc) ---
  \draw[stall] (X.south) to[out=-70, in=-70, looseness=0.9] (FD.south);
  \node[note, text=accentsw, text width=34mm, anchor=north]
        at ($(DX |- X.south) + (0,-11mm)$)
        {load-use interlock (1 cycle)};

  % ---- branch squash: resolved in X, 2-cycle penalty back to F --------
  \draw[stall] (X.south west) to[out=-115, in=-65, looseness=0.85] (F.south);
  \node[note, text=accentsw, text width=34mm, anchor=north]
        at ($(D |- X.south) + (0,-20mm)$)
        {branch resolves in X: 2-cycle squash};

\end{tikzpicture}


==> tikz/pwm.tex <==
% =====================================================================
% Fig 4 -- pwm.tex
% PWM generator datapath: 33.33 MHz clk -> 32-bit counter -> two
% comparators.  Terminal count 666667 sets the period (666668 clk x
% 30 ns = 20.00 ms); num_clocks_high (from $26) sets the duty (input,
% not latched).  Registered output => glitch-free.  Resolution 30 ns/LSB.
% Inset waveform: 20 ms frame with a high pulse dimensioned 1.3/1.5/1.7 ms.
% Paper section: PWM peripheral.
% Single-column width (~3.4 in).  Requires preamble.tex.
% =====================================================================
% scale + transform shape brings the figure to single-column width
% (~3.4 in) while keeping all text proportional and legible.
\begin{tikzpicture}[scale=0.70, transform shape,
                    font=\footnotesize, node distance=6mm and 9mm]

  \tikzset{
    cmp/.style={draw, thick, fill=black!4, trapezium,
                trapezium angle=64, trapezium stretches body,
                shape border rotate=270, minimum width=9mm,
                minimum height=11mm, inner sep=1pt, font=\scriptsize,
                align=center},
    ff/.style={block, minimum width=9mm, minimum height=10mm}}

  % ---- clock -> counter ----------------------------------------------
  \node[block, align=center] (clk) {33.33\,MHz\\clk};
  \node[block, right=of clk, minimum width=16mm] (cnt) {32-bit\\counter};
  \draw[sig] (clk) -- (cnt);

  % ---- period comparator (terminal count) ----------------------------
  \node[cmp, above right=4mm and 10mm of cnt] (cmpP) {$=$\\666667};
  \draw[sig] (cnt.east) |- (cmpP.west);
  % terminal count resets the counter
  \draw[sig] (cmpP.east) -- ++(4mm,0) |- ($(cnt.north)+(0,4mm)$) -- (cnt.north)
        node[note, above, pos=0.15, xshift=6mm]{reset (terminal count)};
  \node[note, above=0.5mm of cmpP, text width=42mm]
        {period\,=\,666668 clk $\times$ 30\,ns\,=\,20.00\,ms};

  % ---- duty comparator (num_clocks_high from $26) --------------------
  \node[cmp, below right=4mm and 10mm of cnt] (cmpD) {$<$\\dutyhi};
  \draw[sig] (cnt.east) |- (cmpD.west);
  \node[block, left=13mm of cmpD, fill=accentsw!16, draw=accentsw,
        minimum width=20mm, align=center] (nch)
        {num\_clocks\_high\\(reg \$26)};
  \draw[fwd] (nch.east) -- (cmpD.west |- nch.east);
  \node[note, text=accentsw, below=0.5mm of nch, text width=30mm]
        {duty input, not latched};

  % ---- output flip-flop ----------------------------------------------
  \node[ff, right=14mm of cmpD, yshift=6mm] (ff) {FF};
  \draw[sig] (cmpD.east) -- (ff.west);
  \node[block, right=of ff, fill=black!5] (out) {PWM\\out};
  \draw[sig] (ff) -- (out);
  \node[note, above=0.5mm of ff, text width=26mm]
        {registered --\\glitch-free};

  % =====================================================================
  % Inset timing waveform (one 20 ms frame; not to horizontal scale)
  % =====================================================================
  \begin{scope}[shift={($(clk.south west)+(0,-32mm)$)}, y=1mm]
    \def\W{62mm}   % total drawn frame width
    \def\hi{5mm}   % logic-high level
    % axes / baseline
    \draw[->, thin, draw=black!70] (0,0) -- (\W+4mm,0)
          node[note, right, yshift=-1mm]{$t$};
    \draw[thin, draw=black!70] (0,-1mm) -- (0,\hi+3mm);

    % waveform: rise at 0, high until ~1.5 ms mark, low for rest of frame
    \def\pw{11mm}  % drawn pulse width (represents ~1.5 ms)
    \draw[line width=1pt, draw=accenthw]
      (0,0) -- (0,\hi) -- (\pw,\hi) -- (\pw,0) -- (\W,0);
    % frame boundary tick at end
    \draw[thin, dashed, draw=black!55] (\W,-1mm) -- (\W,\hi+3mm);

    % pulse-width dimension (three servo positions)
    \draw[dimline] (0,\hi+2mm) -- (\pw,\hi+2mm);
    \node[note, anchor=south] at (\pw*0.5,\hi+2mm)
      {high pulse: 1.3\,/\,1.5\,/\,1.7\,ms};
    % frame-width dimension
    \draw[dimline] (0,-4mm) -- (\W,-4mm);
    \node[note, anchor=north] at (\W*0.5,-4mm)
      {20\,ms frame \; (resolution 30\,ns\,/\,LSB)};
  \end{scope}

\end{tikzpicture}


==> tikz/regfile.tex <==
% =====================================================================
% Fig 3 -- regfile.tex
% Register file with THREE independent write domains:
%   (a) conventional writeback port -> 5->32 decoder, whose enable lines
%       for $1 and $2 are LEFT UNCONNECTED (open-circle stubs) so
%       software writes cannot reach the hardware-owned registers;
%   (b) data_joystick  -> $1, enable tied 1'b1;
%   (c) data_gyroscope -> $2, enable tied 1'b1.
% $26-$29 are CONTINUOUSLY exported (always-driven read ports) to PWM.
% Ownership is enforced structurally: no conflict is representable.
% Paper section: Register file (KEY technical figure).
% Single-column width (~3.4 in).  Requires preamble.tex.
% =====================================================================
% scale + transform shape brings the figure to single-column width
% (~3.4 in) while keeping all text proportional and legible.
\begin{tikzpicture}[scale=0.64, transform shape,
                    font=\footnotesize, node distance=1.2mm]

  \def\rw{12mm}   % register cell width
  \def\rh{5.2mm}  % register cell height
  \tikzset{
    cell/.style={draw=black!55, fill=black!4, minimum width=\rw,
                 minimum height=\rh, inner sep=1pt, font=\footnotesize},
    hcell/.style={cell, draw=accenthw, fill=accenthw!16,
                  postaction={pattern=north east lines, pattern color=accenthw!45}},
    scell/.style={cell, draw=accentsw, fill=accentsw!16},
    ell/.style={font=\footnotesize, minimum height=3.2mm, inner sep=1pt},
    stub/.style={draw=accentsw, thick},
    ocirc/.style={circle, draw=accentsw, thick, fill=white,
                  inner sep=0pt, minimum size=2.1mm}}

  % ---- register array (top -> bottom) --------------------------------
  \node[cell]  (g0)  {\$0};
  \node[hcell, below=of g0]  (g1)  {\$1};
  \node[hcell, below=of g1]  (g2)  {\$2};
  \node[cell,  below=of g2]  (g3)  {\$3};
  \node[ell,   below=of g3]  (e1)  {$\vdots$};
  \node[cell,  below=of e1]  (g25) {\$25};
  \node[scell, below=of g25] (g26) {\$26};
  \node[scell, below=of g26] (g27) {\$27};
  \node[scell, below=of g27] (g28) {\$28};
  \node[scell, below=of g28] (g29) {\$29};
  \node[ell,   below=of g29] (e2)  {$\vdots$};
  \node[cell,  below=of e2]  (g31) {\$31};

  \node[bigbox, fill=none, fit=(g0)(g31), inner sep=4pt] (rf) {};
  \node[lbl, rotate=90, anchor=south] at (rf.west) {Register File (32 entries)};

  % ---- (a) conventional writeback port + 5->32 decoder ---------------
  % Placed in a dedicated right-hand column with its own lanes so the
  % three routed signals never cross each other's labels.
  \coordinate (decW) at ($(rf.east)+(46mm,0)$);   % decoder west-edge x
  \node[block, fill=black!5, minimum width=20mm, minimum height=11mm,
        anchor=west] (dec) at (decW |- g2) {5$\to$32\\decoder};
  \node[block, fill=black!5, minimum width=20mm, above=8mm of dec] (wb)
        {Writeback\\stage};
  \draw[bus] (wb) -- node[note, right, text width=16mm, xshift=1mm]
        {write data\\+\,5-bit index} (dec);

  % normal enables (registers 0, 3..31): decoder bottom -> down -> left
  % into the array at the $25 row (a free lane, below $1/$2 stubs)
  \draw[sig] (dec.south) |- (g25.east);
  \node[note, text width=24mm, anchor=south west]
        at ($(g25.east)+(6mm,1.5mm)$) {enable[0], enable[3..31]};

  % ---- CRITICAL: enable[1], enable[2] terminated unconnected ---------
  % two horizontal stubs leave the decoder's left face aimed at $1/$2
  % but stop short in open circles (never reach the array)
  \coordinate (openx) at ($(rf.east)+(10mm,0)$);
  \draw[stub] (dec.west |- g1) -- (openx |- g1) coordinate (stub1end);
  \node[ocirc] at (stub1end) {};
  \draw[stub] (dec.west |- g2) -- (openx |- g2) coordinate (stub2end);
  \node[ocirc] at (stub2end) {};
  \node[note, text=accentsw, text width=30mm, anchor=south west]
        at ($(stub1end)+(3mm,2mm)$)
        {enable[1], enable[2] \emph{unconnected}\\--\,software writes cannot\\reach \$1/\$2};

  % ---- (b) dedicated data_joystick -> $1 (enable = 1'b1) -------------
  \node[block, fill=accenthw!8, left=16mm of g1, minimum width=20mm]
        (dj) {data\_joystick};
  \draw[fwd] (dj) -- (g1);
  \node[note, text=accenthw, anchor=south] at ($(dj.east)!0.5!(g1.west)+(0,1mm)$)
        {enable\,=\,1'b1};

  % ---- (c) dedicated data_gyroscope -> $2 (enable = 1'b1) ------------
  \node[block, fill=accenthw!8, left=16mm of g2, minimum width=20mm]
        (dg) {data\_gyroscope};
  \draw[fwd] (dg) -- (g2);
  \node[note, text=accenthw, anchor=north] at ($(dg.east)!0.5!(g2.west)+(0,-1mm)$)
        {enable\,=\,1'b1};

  % ---- continuous read exports $26-$29 -> PWM (always driven) --------
  \foreach \r/\i in {g26/0, g27/1, g28/2, g29/3} {
    \draw[bus, draw=accentsw] (\r.east) -- ++(22mm,0)
          node[block, right, fill=accentsw!8, minimum width=11mm] (pwm\i) {PWM\,\i};
  }
  \node[note, text=accentsw, text width=30mm, anchor=north]
        at ($(pwm3.south west)!0.5!(pwm3.south east)+(0,-2mm)$)
        {continuous read exports\\(always driven, not muxed)};

  % ---- caption-ready structural-ownership annotation -----------------
  \node[legend, text width=66mm, anchor=north, font=\scriptsize\itshape]
        at ($(rf.south |- pwm3.south)+(6mm,-12mm)$)
        {hardware ownership enforced structurally:
         no conflict is representable};

\end{tikzpicture}


==> tikz/software_view.tex <==
% =====================================================================
% Fig 1 -- software_view.tex
% The software's view of the machine: high-rate peripherals are mapped
% into architectural registers.  Hardware owns $1/$2 (written every
% cycle); software owns $26-$29 (written by one instruction, exported
% continuously to the PWM units).
% Paper section: Concept / Overview  (KEY conceptual figure).
% Single-column width (~3.4 in).  Requires preamble.tex.
% =====================================================================
% scale + transform shape brings the figure to single-column width
% (~3.4 in) while keeping all text proportional and legible.
\begin{tikzpicture}[scale=0.94, transform shape,
                    node distance=4mm and 8mm, font=\footnotesize]

  % ---- hardware-owned architectural registers (top of reg file) ------
  \node[hwreg] (r1) {\$1};
  \node[hwreg, right=6mm of r1] (r2) {\$2};

  % ---- software-written registers (bottom row of reg file) -----------
  \node[swreg, below=11mm of r1] (r26) {\$26};
  \node[swreg, right=2.5mm of r26] (r27) {\$27};
  \node[swreg, right=2.5mm of r27] (r28) {\$28};
  \node[swreg, right=2.5mm of r28] (r29) {\$29};

  % ---- register-file container (outline only, so registers show) -----
  \node[bigbox, fill=none, fit=(r1)(r2)(r26)(r29), inner sep=6pt] (rf) {};

  % ---- processor container -------------------------------------------
  \node[bigbox, fill=none, fit=(rf), inner sep=10pt] (cpu) {};

  % container titles on the left edges (never collide with the vertical
  % datapath flow)
  \node[lbl, rotate=90, anchor=south] at (cpu.west) {Processor};
  \node[lbl, rotate=90, anchor=south] at (rf.west) {Register File};

  % ---- peripherals feeding $1/$2 (hardware side) ---------------------
  \node[periph, above=12mm of r1] (joy) {Joystick\\(4-bit)};
  \node[periph, above=12mm of r2] (sen) {Sensor\\(16-bit)};

  \draw[sig] (joy) -- (joy |- cpu.north) -- (r1);
  \draw[sig] (sen) -- (sen |- cpu.north) -- (r2);

  % inbound annotation (to the right of the two source blocks)
  \node[note, right=4mm of sen, anchor=west, text width=24mm]
        {written by hardware, every cycle};

  % ---- PWM generators + actuators (software output side) -------------
  \node[block, below=12mm of r26] (p0) {PWM};
  \node[block, below=12mm of r27] (p1) {PWM};
  \node[block, below=12mm of r28] (p2) {PWM};
  \node[block, below=12mm of r29] (p3) {PWM};

  \draw[sig] (r26) -- (r26 |- cpu.south) -- (p0);
  \draw[sig] (r27) -- (r27 |- cpu.south) -- (p1);
  \draw[sig] (r28) -- (r28 |- cpu.south) -- (p2);
  \draw[sig] (r29) -- (r29 |- cpu.south) -- (p3);

  % outbound annotation
  \node[note, left=5mm of p0, anchor=east, text width=22mm]
        {written by software, one instruction};

  \node[periph, minimum width=44mm, below=10mm of p1.south, anchor=north,
        xshift=6mm] (act) {Servo / Motor};

  \draw[sig] (p0) -- (p0 |- act.north);
  \draw[sig] (p1) -- (p1 |- act.north);
  \draw[sig] (p2) -- (p2 |- act.north);
  \draw[sig] (p3) -- (p3 |- act.north);

  % ---- legend (bottom-left, keeps the figure single-column wide) -----
  \node[legend, anchor=north west, text width=40mm] at ($(act.south west)+(-24mm,-4mm)$) {
    \tikz\node[hwreg, minimum width=6mm, minimum height=3.5mm]{}; \, hardware-owned (\$1,\,\$2)\\[2pt]
    \tikz\node[swreg, minimum width=6mm, minimum height=3.5mm]{}; \, software-written (\$26--\$29)};

\end{tikzpicture}


==> tikz/system.tex <==
% =====================================================================
% Fig 5 -- system.tex
% Complete system.  Clock chain: 100 MHz osc -> /3 PLL -> 33.33 MHz into
% the soft processor (5-stage) containing the register file and a
% single-cycle combinational array multiplier; ROM + RAM alongside.
% Peripheral side: buttons->$1; IMU acquired off-chip over I2C and
% presented as a 16-bit parallel word -> $2; $26-$29 -> 4x PWM ->
% 2 servos + DC motor via H-bridge -> reaction-wheel bicycle.
% Dashed boundary = Artix-7 XC7A100T (Nexys A7-100T); IMU, servos,
% motor, and bicycle are OUTSIDE the FPGA.  No on-chip I2C master.
% Paper section: System overview.
% FULL text width (~7 in).  Requires preamble.tex.
% =====================================================================
\begin{tikzpicture}[font=\footnotesize, node distance=5mm and 8mm]

  % ---- clock chain (top-left) ----------------------------------------
  \node[periph, align=center] (osc) {100\,MHz\\oscillator};
  \node[block, right=of osc] (pll) {$/3$ PLL};
  \node[block, right=of pll, align=center] (clk) {33.33\\MHz};
  \draw[sig] (osc) -- (pll);
  \draw[sig] (pll) -- (clk);

  % ---- soft processor block (contains regfile + multiplier) ----------
  % Children drawn first; container uses fill=none so it never hides them.
  \node[block, below=13mm of osc.west, anchor=north west, minimum width=28mm,
        align=center] (rfile) {Register\\File};
  \node[block, right=4mm of rfile, minimum width=30mm, align=center] (mul)
        {Comb. Array\\Multiplier\\(single-cycle)};
  \node[bigbox, fill=none, fit=(rfile)(mul), inner sep=8pt] (cpu) {};
  \node[lbl, anchor=south west, xshift=2pt, yshift=0.5pt] at (cpu.north west)
        {Soft Processor (5-stage)};
  \draw[sig] (clk) -- (clk |- cpu.north);

  % ---- memories (below processor) ------------------------------------
  \node[block, below=9mm of rfile.south west, anchor=north west,
        minimum width=22mm] (rom) {ROM\\(instructions)};
  \node[block, right=6mm of rom, minimum width=22mm] (ram) {RAM};
  \draw[sig] (rom.north) -- (rom.north |- cpu.south);
  \draw[sig] (ram.north) -- (ram.north |- cpu.south);

  % ---- register tags (vertical column right of the processor) --------
  \node[hwreg, right=16mm of mul.east, yshift=7mm] (r1) {\$1};
  \node[hwreg, below=6mm of r1] (r2) {\$2};
  \node[swreg, below=13mm of r2, minimum width=16mm] (rout) {\$26--\$29};
  % $1,$2 are read by the CPU; $26-$29 are written by the CPU
  \draw[sig] (r1.west) -- (r1.west -| cpu.east);
  \draw[sig] (r2.west) -- (r2.west -| cpu.east);
  \draw[sig] (cpu.east |- rout) -- (rout.west);

  % ---- input peripherals: buttons -> $1 ; IMU -> I2C -> $2 -----------
  \node[periph, align=center, above=8mm of r1] (btn) {Push\\buttons};
  \draw[sig] (btn) -- (r1);
  % 16-bit parallel input feeds $2 from the right; the IMU is acquired
  % off-chip over I2C and presented to the processor as this parallel word
  \node[block, right=8mm of r2, align=center] (i2c) {16-bit\\parallel in};
  \draw[sig] (i2c.west) -- (r2.east);

  % ---- output chain: $26-$29 -> 4x PWM -> actuators ------------------
  \node[block, right=10mm of rout, align=center] (pwm) {4$\times$\\PWM};
  \draw[bus] (rout) -- (pwm);
  \node[periph, right=9mm of pwm, align=center, yshift=8mm] (servo)
        {2$\times$ Servo};
  \node[periph, below=5mm of servo, align=center] (hb)
        {DC motor\\via H-bridge};
  \draw[sig] (pwm.east) |- (servo.west);
  \draw[sig] (pwm.east) |- (hb.west);
  \node[periph, right=8mm of servo, align=center, minimum width=22mm,
        minimum height=15mm, yshift=-9mm] (bike) {Reaction-wheel\\bicycle};
  \draw[sig] (servo.east) -| (bike.north);
  \draw[sig] (hb.east) -| (bike.south);

  % =====================================================================
  % FPGA boundary: everything on-chip inside.  IMU, servos, motor, and
  % bicycle are OUTSIDE.  Boundary is on the background layer.
  % =====================================================================
  \begin{scope}[on background layer]
    \node[fpgabound, fit=(osc)(pll)(clk)(cpu)(rom)(ram)(btn)(i2c)(r1)(r2)(rout)(pwm)]
          (fpga) {};
  \end{scope}
  \node[taglbl, anchor=south west] at ($(fpga.north west)+(0,0.8mm)$)
        {Artix-7 XC7A100T (Nexys A7-100T)};

  % ---- IMU placed OUTSIDE (below the boundary) -> up into I2C master --
  \node[periph, align=center] (imu) at ($(i2c |- fpga.south)+(0,-10mm)$) {IMU};
  \draw[sig] (imu) -- node[note, right, pos=0.35, xshift=1mm]{I2C (off-chip)}
        (imu |- fpga.south) -- (i2c.south);
  \node[note, anchor=north west] at ($(fpga.south west)+(1mm,-1mm)$)
        {off-chip: IMU, servos, DC motor, bicycle};

\end{tikzpicture}

